Misspecified Cram\'er-Rao Bound of RIS-aided Localization under Geometry Mismatch

In 5G/6G wireless systems, reconfigurable intelligent surfaces (RIS) can play a role as a passive anchor to enable and enhance localization in various scenarios. However, most existing RIS-aided localization works assume that the geometry of the RIS is perfectly known, which is not realistic in practice due to calibration errors. In this work, we derive the misspecified Cram\'er-Rao bound (MCRB) for a single-input-single-output RIS-aided localization system with RIS geometry mismatch. Specifically, unlike most existing works that use numerical methods, we propose a closed-form solution to the pseudo-true parameter determination problem for MCRB analysis. Simulation results demonstrate the validity of the derived pseudo-true parameters and MCRB, and show that the RIS geometry mismatch causes performance saturation in the high signal-to-noise ratio regions.

==> figures/MCRB_vs_P.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=2.75in,
height=1.4in,
at={(0in,0in)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Transmitted power $P$ [dBm]},
ymode=log,
ymin=3e-03,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [$\unit[]{m}$]},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, font=\scriptsize, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, mark=x, mark size=3.3pt,mark options={solid, blue},line width=1pt]
  table[row sep=crcr]{%
  -10	0.889128502738626\\
  -5	0.482304265897224\\
  0	0.267935878248287\\
  5	0.151211587665345\\
  10	0.087441309573895\\
  15	0.0534627937329172\\
  20	0.0366025775267849\\
  25	0.0292287293399754\\
  30	0.0264058137774717\\
  35	0.0254083832056156\\
  40	0.0250512940124719\\
};
\addlegendentry{ML (pos. mismatch)}

\addplot [color=blue, dashed, mark=square, mark size=3pt,mark options={solid, blue},line width=1pt]
  table[row sep=crcr]{%
  -10	0.846403217503069\\
  -5	0.476410094926132\\
  0	0.268690565089602\\
  5	0.152484192639236\\
  10	0.0881716134558079\\
  15	0.0536648331087028\\
  20	0.0364992428807203\\
  25	0.0290303775376409\\
  30	0.0262295798717661\\
  35	0.025279392182549\\
  40	0.0249713930966303\\
};
\addlegendentry{LB (pos. mismatch)}

\addplot [color=blue, dashed,line width=1pt]
  table[row sep=crcr]{%
  -10	0.0248275677523335\\
  -5	0.0248276537125904\\
  0	0.0248276537125632\\
  5	0.0248276537125525\\
  10	0.0248276587133737\\
  15	0.0248276587133554\\
  20	0.0248276590197878\\
  25	0.0248276590187157\\
  30	0.0248276590197902\\
  35	0.0248276590188475\\
  40	0.0248276590197731\\
};
\addlegendentry{Bias (pos. mismatch)}


\end{axis}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{axis}[%
  width=2.75in,
  height=1.4in,
  at={(0in,0in)},
  scale only axis,
  xmin=-10,
  xmax=40,
  xtick={\empty},
  ymode=log,
  ymin=3e-03,
  ymax=10,
  ytick={\empty},
  legend style={at={(1,1)}, font=\scriptsize, anchor=north east, legend cell align=left, align=left, draw=white!15!black, fill opacity=1}
  ]
  
  \addplot [color=red, mark=+, mark size=3.6pt,mark options={solid, red},line width=1pt]
    table[row sep=crcr]{%
    -10	0.945701796948886\\
    -5	0.537223830011796\\
    0	0.335916380883954\\
    5	0.24229257520225\\
    10	0.20368877021528\\
    15	0.189382237923837\\
    20	0.184299099982199\\
    25	0.182484961873893\\
    30	0.181830709725284\\
    35	0.181542339667633\\
    40	0.181439992687649\\
  };
  \addlegendentry{ML (ori. mismatch)}
  
  \addplot [color=red, dashed, mark=o, mark size=3.6pt,mark options={solid, red},line width=1pt]
    table[row sep=crcr]{%
    -10	0.886436425248452\\
    -5	0.520509349217151\\
    0	0.328821123219376\\
    5	0.237990224365415\\
    10	0.200894702764253\\
    15	0.18764403315994\\
    20	0.183254513314695\\
    25	0.181844375287026\\
    30	0.181396169117403\\
    35	0.181254203223822\\
    40	0.181209286519745\\
  };
  \addlegendentry{LB (ori. mismatch)}
  
  \addplot [color=red, dashed,line width=1pt]
    table[row sep=crcr]{%
    -10	0.181188271622172\\
    -5	0.181188509879586\\
    0	0.18118850982267\\
    5	0.18118850982265\\
    10	0.18118850984642\\
    15	0.18118850984635\\
    20	0.18118850984642\\
    25	0.181188509888167\\
    30	0.181188509888129\\
    35	0.18118850988818\\
    40	0.181188509888172\\
  };
  \addlegendentry{Bias (ori. mismatch)}
  
  \addplot [color=black,line width=1pt]
    table[row sep=crcr]{%
    -10	0.841193299768545\\
    -5	0.473037754932775\\
    0	0.266008677973854\\
    5	0.149587672483945\\
    10	0.084119329976739\\
    15	0.0473037754932892\\
    20	0.026600867797375\\
    25	0.0149587672483941\\
    30	0.00841193299768473\\
    35	0.00473037754933004\\
    40	0.00266008677974184\\
  };
  \addlegendentry{Mismatch-free PEB}
  
  \end{axis}


\end{tikzpicture}%

==> figures/MCRB_vs_sigma2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
  \begin{axis}[%
    width=2.75in,
    height=0.6in,
    at={(0in,0in)},
  scale only axis,
  xmin=0.09,
  xmax=0.61,
  xlabel style={font=\color{white!15!black}},
  xlabel={$\unit[\sigma_\mathrm{o}]{[{deg}]}$},
  ymode=log,
  ymin=0.05,
  ymax=1,
  yminorticks=true,
  ylabel style={font=\color{white!15!black}},
  ylabel={RMSE [$\unit[]{m}$]},
  axis background/.style={fill=white},
  xmajorgrids,
  ymajorgrids,
  yminorgrids,
  legend style={at={(0,1)}, font=\scriptsize, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
  ]
  
  \addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
   plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=4.0pt, rotate=90}]
   table[row sep=crcr, y error plus index=2, y error minus index=3]{%
   0.1	0.0929907680490119	0.0292649245536898	0.00888393944481572\\
   0.2	0.113974157352882	0.082421703522655	0.029827416445583\\
   0.3	0.140753854905995	0.140167486679762	0.0565177753158361\\
   0.4	0.170574123207005	0.199258077500105	0.0862022961009108\\
   0.5	0.201909075310515	0.25822668200503	0.117358121336454\\
   0.6	0.234634959092299	0.321310957919717	0.14986452459521\\
  };
  \addlegendentry{LB (ori. mismatch)}
  
  \addplot [color=red, dashed, line width=1.5pt]
    table[row sep=crcr]{%
    0.1	0.084119329976739\\
    0.2	0.084119329976739\\
    0.3	0.084119329976739\\
    0.4	0.084119329976739\\
    0.5	0.084119329976739\\
    0.6	0.084119329976739\\
  };
  \addlegendentry{Mismatch-free PEB}
  
  \end{axis}


  \begin{axis}[%
    width=2.75in,
    height=0.6in,
    at={(0in,0in)},
  scale only axis,
  xmin=0.09,
  xmax=0.61,
  ymode=log,
  ymin=0.05,
  ymax=1,
  yminorticks=false,
  xtick={\empty},
  ytick={\empty},
  legend style={at={(0,1)}, font=\scriptsize, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
  ]
  
  \addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
   plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=4.0pt, rotate=90}]
   table[row sep=crcr, y error plus index=2, y error minus index=3]{%
   0.1	0.0929907680490119	0.0292649245536898	0.00888393944481572\\
   0.2	0.113974157352882	0.082421703522655	0.029827416445583\\
   0.3	0.140753854905995	0.140167486679762	0.0565177753158361\\
   0.4	0.170574123207005	0.199258077500105	0.0862022961009108\\
   0.5	0.201909075310515	0.25822668200503	0.117358121336454\\
   0.6	0.234634959092299	0.321310957919717	0.14986452459521\\
  };
  
  \addplot [color=red, dashed, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
    0.1	0.084119329976739\\
    0.2	0.084119329976739\\
    0.3	0.084119329976739\\
    0.4	0.084119329976739\\
    0.5	0.084119329976739\\
    0.6	0.084119329976739\\
  };
  
  \end{axis}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%






\begin{axis}[%
  width=2.75in,
  height=0.6in,
  at={(0in,1.1in)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$\unit[\sigma_\mathrm{p}]{[m]}$},
xmin=0.009,
xmax=0.061,
ymode=log,
ymin=0.05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE [$\unit[]{m}$]},
xtick={0.01,0.02,0.03,0.04,0.05,0.06},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, font=\scriptsize, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
 0.01	0.0932726753428712	0.0445579049873599	0.00893012007313974\\
 0.02	0.114329550360036	0.120476966430145	0.0293398761819626\\
 0.03	0.141018914976076	0.200869843716523	0.0549677946469987\\
 0.04	0.1707647646209	0.282896784223409	0.0832529491994101\\
 0.05	0.202277460076893	0.366531236581574	0.112925281843744\\
 0.06	0.234928442429327	0.4519889736101	0.143379130353293\\
};
\addlegendentry{LB (pos. mismatch)}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
  0.01	0.084119329976739\\
  0.02	0.084119329976739\\
  0.03	0.084119329976739\\
  0.04	0.084119329976739\\
  0.05	0.084119329976739\\
  0.06	0.084119329976739\\
};
\addlegendentry{Mismatch-free PEB}

\end{axis}

\begin{axis}[%
  width=2.75in,
  height=0.6in,
  at={(0in,1.1in)},
scale only axis,
xmin=0.009,
xmax=0.061,
ymode=log,
ymin=0.05,
ymax=1,
yminorticks=false,
xtick={\empty},
ytick={\empty},
xticklabels = {\empty},
yticklabels = {\empty},
legend style={at={(0,1)}, font=\scriptsize, anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=4.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
 0.01	0.0932726753428712	0.0445579049873599	0.00893012007313974\\
 0.02	0.114329550360036	0.120476966430145	0.0293398761819626\\
 0.03	0.141018914976076	0.200869843716523	0.0549677946469987\\
 0.04	0.1707647646209	0.282896784223409	0.0832529491994101\\
 0.05	0.202277460076893	0.366531236581574	0.112925281843744\\
 0.06	0.234928442429327	0.4519889736101	0.143379130353293\\
};

\addplot [color=red, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
  0.01	0.084119329976739\\
  0.02	0.084119329976739\\
  0.03	0.084119329976739\\
  0.04	0.084119329976739\\
  0.05	0.084119329976739\\
  0.06	0.084119329976739\\
};

\end{axis}






\end{tikzpicture}%
